Electric vehicle charge scheduling with flexible service operations

Operators who deploy large fleets of electric vehicles often face a challenging charge scheduling problem. Specifically, time-ineffective recharging operations limit the profitability of charging during service operations such that operators recharge vehicles off-duty at a central depot. Here, high investment cost and grid capacity limit available charging infrastructure such that operators need to schedule charging operations to keep the fleet operational. In this context, flexible service operations, i.e. allowing to delay or expedite vehicle departures, can potentially increase charger utilization. Beyond this, jointly scheduling charging and service operations promises operational cost savings through better utilization of Time-of-Use energy tariffs and carefully crafted charging schedules designed to minimize battery wear. Against this background, we study the resulting joint charging and service operations scheduling problem accounting for battery degradation, non-linear charging, and Time-of-Use energy tariffs. We propose an exact Branch & Price algorithm, leveraging a custom branching rule and a primal heuristic to remain efficient during the Branch & Bound phase. Moreover, we develop an exact labeling algorithm for our pricing problem, constituting a resource-constrained shortest path problem that considers variable energy prices and non-linear charging operations. We benchmark our algorithm in a comprehensive numerical study and show that it can solve problem instances of realistic size with computational times below one hour, thus enabling its application in practice. Additionally, we analyze the benefit of jointly scheduling charging and service operations. We find that our integrated approach lowers the amount of charging infrastructure required by up to 57% besides enabling operational cost savings of up to 5%.

==> figures/cummulative-wdf.tikz <==
\begin{tikzpicture}[scale=0.65]

\tikzset{
	bp/.style={
		circle, draw, thick, solid, inner sep=1.5pt
	},
	cost_profile/.style={
		black, very thick
	},
	label_profile/.style={
		cost_profile, dashed
	},
	dual/.style={
		black, dashed, bend left,->
	},
	dummy/.style={
		diamond, draw, inner sep=0pt, minimum size=0.7cm
	},
	station/.style={
		regular polygon, regular polygon sides = 3, draw, inner sep=0pt, minimum size=0.7cm
	},
	charging_arc/.style={
		black, solid, thick, ->
	},
	idle/.style={
		rectangle, draw, minimum size=0.5cm
	},
	arc_cost/.style={
		above
	},
	arc_consumption/.style={
		below
	},
}

\clip(-1, -1) rectangle (8.3,8.7);

\draw[step=1cm, gray, very thin] (0, -0) grid (8.3, 8.3);
\draw[->, thick] (0,0) -- (8.3, 0) node[above=0.25cm, left=0.25cm] {SoC};
\draw[->, thick] (0,-0) -- (0, 8.3) node[right] {Cost};


\draw[thick] (2mm, 0) -- (-2mm, 0) node[left] {$c_0$};

\draw[thick] (2mm, 1) -- (-2mm, 1) node[left] {$c_1$};
\draw[thick] (2mm, 5) -- (-2mm, 5) node[left] {$c_2$};
\draw[thick] (2mm, 8) -- (-2mm, 8) node[left] {$c_3$};

\draw[thick] (8, 8.32) -- (8, 8.28) node[left]  {$\MaxSoC$};
\draw[dotted, thick] (8, 2mm) -- (8, 8.3);

\draw[thick] (0, 2mm) -- (0, -2mm) node[below] {$q_0$};
\draw[thick] (2, 2mm) -- (2, -2mm) node[below] {$q_1$};
\draw[thick] (6, 2mm) -- (6, -2mm) node[below] {$q_2$};
\draw[thick] (8, 2mm) -- (8, -2mm) node[below] {$q_3$};


\draw[cost_profile] (0, 0) node[bp]{} -- ++(2,1) node[bp]{} -- node[below, right=2mm]{$\WearDensityFunction(q)$} ++(4, 4) node[bp]{} -- ++(2, 3) node[bp]{};

\draw[dotted, thick] (0, 1) -- ++(2, 0) -- ++ (0, -1);
\draw[dotted, thick] (0, 5) -- ++(6, 0) -- ++(0, -5);
\draw[dotted, thick] (0, 8) -- ++(8, 0) -- ++(0, -8);

\end{tikzpicture}

==> figures/pricing-network.tikz <==
\begin{tikzpicture} 

\tikzset{
	every node/.style={
		inner sep=0pt, minimum size=0.7cm
	},
	every edge/.append style={
		thick,->
	},
	legend/.style = {
		minimum size=3mm
	},
legend_arc/.style = {
		thin, ->
	},
	dummy/.style={
		diamond, draw
	},
	station/.style={
		regular polygon, regular polygon sides = 3, draw
	},
	idle/.style={
		rectangle, draw, minimum size=0.5cm
	},
	charging_arc/.style={
		black, solid
	},
	idle_arc/.style={
		green!50!black, dashed
	},
	service_arc/.style={
		blue, dotted, bend left = 25
	}
}


	\node[] (period_label0) at (0, 2.65) {\small $\mathcal{P}_{0}$};
\foreach \x in {1,...,8} {
	\tikzmath{\xscaled = \x * 1.5 - 0.25;}
	\node[] (period_label\x) at (\xscaled, 2.65) {\small $\mathcal{P}_{\x}$};
}
\node[] at (13.25, 2.65) {\small $\mathcal{P}_{n+1}$};

\foreach \x in {0.5, 2, ..., 13.5} {
	\draw[solid, gray!50, very thin] (\x, 3) -- (\x, -0.5);
}


\node[draw, dummy] (source) at (0, 1) {$s^-$};
\node[draw, dummy] (sink) at (13.25, 1) {$s^+$};

\foreach \x in {1, ..., 8} {
	\tikzmath{\xscaled = \x * 1.5 - 0.25;}
	\node[draw, station] (station\x) at (\xscaled, 0) {$f_1$};
	\node[draw, idle] (idle\x) at (\xscaled,2) {};
}

\foreach \x in {1, ..., 7} {
	\pgfmathtruncatemacro{\xplusone}{\x + 1}
	
	\path[idle_arc] (idle\x) edge (idle\xplusone);
	\path[idle_arc] (idle\x) edge node[fill=white, inner sep=0, minimum size=4mm] {} (station\xplusone);	

	\path[charging_arc] (station\x) edge node[above=-4mm,rotate=55] {\tiny $\pi_{\mathcal{P}_{\x}, f_{1}}$} (idle\xplusone);
	\path[charging_arc] (station\x) edge node[above=-2.25mm] {\tiny $\pi_{\mathcal{P}_{\x}, f_{1}}$} (station\xplusone);
}
\foreach \x in {2, ..., 5} {
	\pgfmathtruncatemacro{\target}{\x + 2}
	\path[service_arc] (idle\x) edge (idle\target);
}
\path[->] (source) edge node[above=-.75mm, right=-3.5mm, rotate=40] {\tiny $\pi$} (idle1);
\path[->] (source) edge node [below=.75mm, left=-3.5mm, rotate=-40] {\tiny $\pi$} (station1);

\path[->] (station8) edge node[above=3.5mm, left=-2mm, rotate=40] {\tiny $\pi_{\mathcal{P}_{8}, f_{1}}$} (sink);
\path[->, idle_arc] (idle8) edge (sink);

\path (14.5, 2.25) node[dummy, legend] {} -- node[legend,anchor=west] {\tiny Source/Sink} +(6mm, 0) -- ++(0, -0.5) node[idle, legend] {} -- node[legend,anchor=west] {\tiny Garage} +(6mm, 0) -- ++(0, -0.5) node[station, legend] {} -- node[legend,anchor=west] {\tiny Station} +(6mm, 0) --  ++(-2mm, -0.5) edge[legend_arc, charging_arc] +(4mm, 0) -- node[legend,anchor=west] {\tiny Charging} +(10mm, 0) -- ++(0, -0.5) edge[legend_arc, idle_arc] +(4mm,0) -- node[legend,anchor=west] {\tiny Idling} +(10mm, 0) -- ++(0, -0.5) edge[legend_arc, service_arc] +(4mm,0) -- node[legend,anchor=west] {\tiny Service} +(10mm, 0);

\draw[black, thin] (14.125, 2.5) -- ++(2.25, 0) -- ++(0, -3) -- ++(-2.25, 0) -- ++(0, 3);

\end{tikzpicture}

==> figures/proof-new-better-intermediate.tikz <==

\begin{tikzpicture}

\tikzmath{
		\maxX = 6; \maxXBoundary = \maxX + 0.3;
		\minX = 0; \minXBoundary = \minX - 0.3;
		\maxY = 6; \maxYBoundary = \maxY + 0.3;
		\minY = -1; \minYBoundary = \minY - 0.3;
}

\tikzset{
	bp/.style={
		circle, draw, thick, solid, inner sep=1.5pt
	},
	profile/.style={
		thick
	},
	dominated/.style={
		orange, profile
	},
	dominating/.style={
		blue, profile
	},
	nocharge/.style={
		black, profile
	},
	lppp/.style={
		red, profile, dashed
	},
	hint/.style={
		black, dotted, thick
	}
}

\clip(-1, -1.3) rectangle (6.5, 6.5);

\draw[step=1cm, gray, very thin] (0, -1.3) grid (\maxXBoundary, \maxYBoundary);
\draw[->, name path=xaxis] (0,0) -- (\maxXBoundary, 0) node[above=0.25cm, left=-0.1cm] {Cost};
\draw[->, name path=yaxis] (0,-1.3) -- (0, \maxYBoundary) node[right] {SoC};

\draw[thick] (2mm, -1) -- (-2mm, -1) node[left] {$-\infty$};
\foreach \y in {0, ..., \maxX} {
}

\foreach \x in {2, 4, ..., 12} {
		\tikzmath{\xscaled = \x / 2;}
}

\draw[nocharge, ->, name path=nocharge] (0, 0) node[bp]{} -- node[rotate=45, above=-1mm]{$\NoChargeProfile$} (2.0, 1) node[bp](primeprime){} -- coordinate (prime) (6.0, 2) node[bp]{} -- (\maxXBoundary, 2);

\path let \p1 = (prime) in coordinate (cprime) at (0,\y1){};
\path let \p1 = (prime) in coordinate (qprime) at (\x1,0){};

\path let \p1 = (primeprime) in coordinate (cprimeprime) at (0,\y1){};
\path let \p1 = (primeprime) in coordinate (qprimeprime) at (\x1,0){};

\coordinate (ppp) at ($(primeprime)!0.75!(prime)$);
\path let \p1 = (ppp) in coordinate (cppp) at (0,\y1){};
\path let \p1 = (ppp) in coordinate (qppp) at (\x1,0){};

\coordinate (ppp2) at ($(primeprime)!0.5!(prime)$);
\path let \p1 = (ppp2) in coordinate (cppp2) at (0,\y1){};
\path let \p1 = (ppp2) in coordinate (qppp2) at (\x1,0){};


\draw[dominated, dashed] (0, -1) -- (2, -1);
\draw[dominated] (2, -1) -- (4, -1);
\draw[dominated,  name path=lprime, ->] (prime) node[bp]{} -- node[rotate=45,below=2.5mm, left=-3mm]{$\ToBeDominatedProfile$} ++(1.5, 1.5) node[bp](qmaxlprime){} -- ++(0.8, 0.0);

\draw[dominating] (0, -1) -- ++(2.0, 0);
\draw[dominating, name path=lprimeprime, ->] (2.0, 1) node[bp]{} -- node[rotate=45, above]{$\DominatingProfile$} ++(1.5, 1.5) node[bp](qmaxlprimeprime){} -- ++(2.8, 0);

\draw[green, profile,->] (qmaxlprime) -- node[rotate=30,above=1mm,right=3mm]{$\TauProfile$} (qmaxlprimeprime)  -- ($(qmaxlprime)!-0.4!(qmaxlprimeprime)$);

\node[bp,dominated] at (qmaxlprime){};

\draw[lppp, dashed] (0, -1) -- ++(2.0, 0);
\draw[lppp, name path=lppp, ->] (ppp) node[below=3mm,right=-4mm]{$\CostProfile[{\DominatingReplacementLabel_2}]$} node[bp]{}  -- ++(1.5, 1.5) node[bp](assumed){} -- ++(1.3, 0);

\draw[lppp, dashed] (0, -1) -- ++(2.0, 0);
\draw[lppp, name path=lppp2, ->] (ppp2) node[below=3mm,left=-4mm]{$\CostProfile[{\DominatingReplacementLabel_1}]$} node[bp]{} --  ++(1.5, 1.5) node[bp](assumed2){} -- ++(1.8, 0);

\path let \p1 = (assumed) in coordinate (assumedq) at (0, \y1);
\path[name path=assumedyaxis] (assumed) -- ++(0, -6);
\path[name path=assumedxaxis] (assumed) -- ++(6, 0);
\coordinate[name intersections={of=assumedxaxis and lprime,by=lprimeassumed}];
\path let \p1 = (lprimeassumed) in coordinate (assumedc) at (\x1, 0);

\path let \p1 = (assumed2) in coordinate (assumedq2) at (0, \y1);
\path[name path=assumed2xaxis] (assumed2) -- ++(6, 0);
\coordinate[name intersections={of=assumed2xaxis and lprime,by=lprimeassumed2}];
\path let \p1 = (lprimeassumed2) in coordinate (assumedc2) at (\x1, 0);

\draw[hint] (assumedc) node[below=2.5mm,left=-1mm]{$c_1$} -- (lprimeassumed);
\draw[hint] (assumed) -- (assumedq) node[left=2mm,above=-1mm]{$\AssumedSoC_2$};

\draw[hint] (assumedc2) node[below=2.5mm,right=0mm]{$c_2$} -- (lprimeassumed2);
\draw[hint] (assumed2) -- (assumedq2) node[left=2mm,below=-1mm]{$\AssumedSoC_1$};

\draw[hint] (cprime) node[left]{$\EntrySoCDominatedStation$} -- (prime) -- (qprime) node[below]{$\EntryCostDominatedStation$};
\draw[hint] (cprimeprime) node[left]{$\EntrySoCDominating$} -- (primeprime) -- (qprimeprime) node[below]{$\EntryCostDominating$};

\end{tikzpicture}

==> figures/proof-new-better.tikz <==
\begin{tikzpicture}

\tikzmath{
		\maxX = 6; \maxXBoundary = \maxX + 0.3;
		\minX = 0; \minXBoundary = \minX - 0.3;
		\maxY = 6; \maxYBoundary = \maxY + 0.3;
		\minY = -1; \minYBoundary = \minY - 0.3;
}

\tikzset{
	bp/.style={
		circle, draw, thick, solid, inner sep=1.5pt
	},
	profile/.style={
		thick
	},
	dominated/.style={
		orange, profile
	},
	dominating/.style={
		blue, profile
	},
	nocharge/.style={
		black, profile
	},
	hint/.style={
		black, dotted, thick
	}
}

\clip(-1, -1.3) rectangle (6.5, 6.5);

\draw[step=1cm, gray, very thin] (0, -1.3) grid (\maxXBoundary, \maxYBoundary);
\draw[->, name path=xaxis] (0,0) -- (\maxXBoundary, 0) node[above=0.25cm, left=0.25cm] {Cost};
\draw[->, name path=yaxis] (0,-1.3) -- (0, \maxYBoundary) node[right] {SoC};

\draw[thick] (2mm, -1) -- (-2mm, -1) node[left] {$-\infty$};
\foreach \y in {0, ..., \maxX} {
}

\foreach \x in {2, 4, ..., 12} {
		\tikzmath{\xscaled = \x / 2;}
}

\draw[nocharge, ->] (0, 0) node[bp]{} -- node[rotate=45, above=-1mm]{$\NoChargeProfile$} (2.0, 1) node[bp](primeprime){} -- coordinate (prime) (6.0, 2) node[bp]{} -- (\maxXBoundary, 2);

\path let \p1 = (prime) in coordinate (cprime) at (0,\y1){};
\path let \p1 = (prime) in coordinate (qprime) at (\x1,0){};

\path let \p1 = (primeprime) in coordinate (cprimeprime) at (0,\y1){};
\path let \p1 = (primeprime) in coordinate (qprimeprime) at (\x1,0){};


\draw[dominated] (0, -1) -- (4.0, -1);
\draw[dominated,  name path=lprime, ->] (prime) node[bp]{} -- node[rotate=45,above=2.5mm, left=-3mm]{$\ToBeDominatedProfile$} ++(2.0, 2) node[bp]{} -- ++(0.3, 0.0);

\draw[dominating, dashed] (0, -1) -- ++(2.0, 0);
\draw[dominating, name path=lprimeprime, ->] (2.0, 1) -- node[rotate=45, above=2.5mm, left=5mm]{$\DominatingProfile$} ++(4.0, 4) node[bp]{} -- ++(0.3, 0);


\path[name path=deltac] (qprime) -- ++(0, 6);
\coordinate[name intersections={of=lprimeprime and deltac,by=deltacpoint}];
\path let \p1 = (deltacpoint) in coordinate (deltacq) at (0, \y1);
\path[name path=deltacx] (deltacq) -- ++(6, 0);
\coordinate[name intersections={of=deltacx and lprime,by=deltacprime}];
\path let \p1 = (deltacprime) in coordinate (deltacprimeq) at (\x1, 0);

\draw[hint] (cprime) node[left]{$\EntrySoCDominatedStation$} -- (prime) -- (qprime) node[below]{$\EntryCostDominatedStation$};
\draw[hint] (cprimeprime) node[left]{$\EntrySoCDominating$} -- (primeprime) -- (qprimeprime) node[below]{$\EntryCostDominating$};
\draw[hint] (deltacq) node[above, rotate=90]{$\DominatingProfile(\EntryCostDominatedStation)$} -- (deltacpoint) -- (prime);
\draw[hint] (deltacpoint) -- (deltacprime) -- (deltacprimeq) node[below]{$\InverseToBeDominatedProfile(\DominatingProfile(\EntryCostDominatedStation))$};

\coordinate (deltaqA) at ($(deltacq) + (0.5,0)$);
\coordinate (deltaqB) at ($(cprime) + (0.5,0)$);

\draw[|-|] (deltaqA) -- node[right]{$\Delta q$} (deltaqB);

\coordinate (deltacA) at ($(deltacprimeq) + (0, 0.5)$);
\coordinate (deltacB) at ($(qprime) + (0,0.5)$);
\draw[|-|] (deltacA) -- node[above]{$\Delta c$} (deltacB);

\end{tikzpicture}

==> figures/proof-old-better.tikz <==
\usetikzlibrary{intersections}
\begin{tikzpicture}

\tikzmath{
		\maxX = 6; \maxXBoundary = \maxX + 0.3;
		\minX = 0; \minXBoundary = \minX - 0.3;
		\maxY = 6; \maxYBoundary = \maxY + 0.3;
		\minY = -1; \minYBoundary = \minY - 0.3;
}

\tikzset{
	bp/.style={
		circle, draw, thick, solid, inner sep=1.5pt
	},
	profile/.style={
		thick
	},
	dominated/.style={
		orange, profile
	},
	dominating/.style={
		blue, profile
	},
	nocharge/.style={
		black, profile
	},
	hint/.style={
		black, dotted, thick
	}
}

\clip(-1, -1.3) rectangle (6.5, 6.5);

\draw[step=1cm, gray, very thin] (0, -1.3) grid (\maxXBoundary, \maxYBoundary);
\draw[->] (0,0) -- (\maxXBoundary, 0) node[above=0.25cm, left=0.25cm] {Cost};
\draw[->] (0,-1.3) -- (0, \maxYBoundary) node[right] {SoC};

\draw[thick] (2mm, -1) -- (-2mm, -1) node[left] {$-\infty$};
\foreach \y in {0, ..., \maxX} {
}

\foreach \x in {2, 4, ..., 12} {
		\tikzmath{\xscaled = \x / 2;}
}

\draw[nocharge, ->] (0, 0) node[bp]{} -- node[above=1.5mm, right=-2.5mm, rotate=60, font=\large]{$\NoChargeProfile$}  (2.0, 3) node[bp]{} -- (5.0, 4.0) node[bp]{} -- (\maxXBoundary, 4.0);

\draw[dominating] (0, -1) -- ++(2.0, 0);
\draw[dominating, ->] (2.0, 3) node[bp]{} -- node[above, rotate=30, font=\large]{$\DominatingProfile$} ++(4.0, 1.6) node[bp]{} -- ++(0.3, 0);

\draw[dominated, dashed] (0, -1) -- ++(1.0, 0);
\draw[dominated, ->] (1.0, 1.5) node[bp]{} -- node[below, rotate=30, font=\large]{$\ToBeDominatedProfile$} ++(5.0, 2) node[bp]{} -- (\maxXBoundary, 3.5);


\draw[|-|] (2.0, 0.5) -- node[below]{$\Delta c$} (4.8, 0.5);
\draw[|-|] (5.1, 3.0) -- node[right]{$\Delta q$} (5.1, 1.5);

\draw[hint] (0, 3.0) node[left]{$\EntrySoCDominating$}  -- 
								(2.0, 3.0) -- (2.0, 0) node[below]{$\EntryCostDominating$};
\draw[hint] (0, 3.0) -- (4.8, 3.0) -- ++(0.0, -3.0) node[below]{$\ToBeDominatedProfile^{-1}(\EntrySoCDominating)$};
\draw[hint] (4.8, 3.0) -- (\maxXBoundary, 3.0);

\draw[hint] (0, 1.5) node[left]{$\EntrySoCDominatedStation$}  -- (1.0, 1.5) -- (1.0, 0) node[below]{$\EntryCostDominatedStation$};
\draw[hint] (1.0, 1.5) -- (\maxXBoundary, 1.5);

\end{tikzpicture}

==> figures/propagation-example/first-station-propagation.tikz <==
\begin{tikzpicture} 

\tikzmath{
		\maxX = 6; \maxXBoundary = \maxX + 0.3;
		\minX = 0; \minXBoundary = \minX - 0.3;
		\maxY = 6; \maxYBoundary = \maxY + 0.3;
		\minY = -1; \minYBoundary = \minY - 0.3;
}

\tikzset{
	bp/.style={
		circle, draw, thick, solid, inner sep=1.5pt
	},
	profile/.style={
		thick
	},
	propagated/.style={
		orange, profile
	},
	prev/.style={
		blue, profile
	},
	prevbp/.style={
		bp, diamond
	},
	stationbp/.style={
		bp, regular polygon, regular polygon sides=3
},
	station_profile/.style={
		black, dashed
	},
	transformation/.style={
		black, dashed, bend left
	},
}

\clip(-1, -1.3) rectangle (6.3, 6.5);
\draw[step=1cm, gray, very thin] (0, \minYBoundary) grid (\maxXBoundary, \maxYBoundary);
\draw[->] (0,0) -- (\maxXBoundary, 0) node[above=0.25cm, left=0.25cm] {Cost};
\draw[->] (0,-1.3) -- (0, \maxYBoundary) node[right] {SoC};

\draw[thick] (2mm, -1) -- (-2mm, -1) node[left] {$-\infty$};
\foreach \y in {0, ..., \maxX} {
	\draw[thick] (2mm, \y) -- (-2mm, \y) node[left] {$\y$};
}

\foreach \x in {2, 4, ..., 12} {
		\tikzmath{\xscaled = \x / 2;}
	\draw[thick] (\xscaled, 2mm) -- ++(0, -4mm) node[below] {$\x$};
}

\path[name path=station] (0, 0)-- (3.0, 2.0) -- (14.0, 8.0);
\path[name path=xmaxbound] (6.3, 0) -- (6.3, 6);

\coordinate[name intersections={of=station and xmaxbound, by=stationcutoff}];

\draw[station_profile, ->, name path=station] (0, 0) node[stationbp]{} -- node[above=4mm, left=0mm, rotate=36]{$\StationProfile[(\Vertex_f, \Vertex_2)]$} (3.0, 2.0) node[stationbp]{} -- (stationcutoff);

\draw[prev, dashed, very thick] (0,-1) -- ++(1.0, 0);
\draw[prev, dashed, ->] (1.0, 0.0) node[prevbp]{} -- node[above]{$\CostProfile[\Label_{v_f}]$} (\maxXBoundary, 0.0);
\draw[propagated, very thick] (0, -1) -- ++(1.0, 0);
\draw[propagated, ->] (1.0, 0.0) node[bp]{} -- (4.0, 2.0) node[bp]{} -- node[below, rotate=30]{$\CostProfile[\Label_{v_2}]$} (5.833333, 3.0) node[bp]{} -- (\maxXBoundary, 3.0);

\end{tikzpicture}

==> figures/propagation-example/first-tour-propagation.tikz <==
\begin{tikzpicture} 

\tikzmath{
		\maxX = 6; \maxXBoundary = \maxX + 0.3;
		\minX = 0; \minXBoundary = \minX - 0.3;
		\maxY = 6; \maxYBoundary = \maxY + 0.3;
		\minY = -1; \minYBoundary = \minY - 0.3;
}

\tikzset{
	bp/.style={
		circle, draw, thick, solid, inner sep=1.5pt
	},
	profile/.style={
		thick
	},
	propagated/.style={
		orange, profile
	},
	prev/.style={
		blue, profile
	},
	prevbp/.style={
		bp, diamond
	},
	station_profile/.style={
		black, dashed
	},
	transformation/.style={
		black, dashed, bend left
	},
}
\clip(-1, -1.3) rectangle (6.3, 6.5);
\draw[step=1cm, gray, very thin] (0, -1.3) grid (\maxXBoundary, \maxYBoundary);
\draw[->] (0,0) -- (\maxXBoundary, 0) node[above=0.25cm, left=0.25cm] {Cost};
\draw[->] (0,-1.3) -- (0, \maxYBoundary) node[right] {SoC};

\draw[thick] (2mm, -1) -- (-2mm, -1) node[left] {$-\infty$};
\foreach \y in {0, ..., \maxY} {
	\draw[thick] (2mm, \y) -- (-2mm, \y) node[left] {$\y$};
}

\foreach \x in {2, 4, ..., 12} {
		\tikzmath{\xscaled = \x / 2;}
	\draw[thick] (\xscaled, 2mm) -- ++(0, -4mm) node[below] {$\x$};
}

\draw[propagated] (0, -1) -- ++(3.25, 0);

\draw[prev, dashed, very thick] (0, -1) -- (1, -1);
\draw[prev, dashed, ->] (1, 0) node[prevbp]{} -- (4, 2) node[prevbp]{} -- node[above, rotate=40, font=\large]{$\CostProfile[\Label_{v_2}]$} (5.833333, 3.0) node[prevbp]{} -- (\maxXBoundary, 3.0);

\path[name path=propagated_label] (1, -1.5) -- (4, 0.5) -- (5.833333, 1.5) -- (\maxXBoundary, 1.5);
\path[name path=infty] (0,-1) -- (\maxXBoundary, -1);

\coordinate[name intersections={of=infty and propagated_label, by=propagated_cutoff}];

\draw[propagated, dashed, very thick] (propagated_cutoff) -- (3.25, 0);
\draw[propagated, ->] (3.25, 0) node[bp]{} -- (4, 0.5) node[bp]{} -- node[above, rotate=40, font=\large]{$\CostProfile[\Label_{v_3}]$} (5.8333333, 1.5) node[bp]{} -- (\maxXBoundary, 1.5);

\draw[transformation, <-] (3.25, 0) -- ++(0, 1.5) node[bp, dotted] (test) {};
\draw[transformation, ->] (4, 2) -- ++(0, -1.5);
\draw[transformation, ->] (5.833333, 3.0) -- ++(0, -1.5);

\draw[transformation, dashed] (0, 1.5) node[left] {$q$} -- (test);

\end{tikzpicture}

==> figures/propagation-example/infrastructure.tikz <==
\begin{tikzpicture} 

\tikzmath{
		\maxX = 6; \maxXBoundary = \maxX + 0.3;
		\minX = 0; \minXBoundary = \minX - 0.3;
		\maxY = 7; \maxYBoundary = \maxY + 0.3;
		\minY = 0; \minYBoundary = \minY - 0.3;
}

\tikzset{
	bp/.style={
		circle, draw, thick, solid, inner sep=1.5pt
	},
	profile/.style={
		thick
	},
	replaced/.style={
		orange, profile
	},
	intermediate/.style={
		green, profile
	},
	prev/.style={
		blue, profile, dashed
	},
	g/.style={
		blue, profile
	},
gbp/.style={
	bp, diamond
},
f/.style={
	orange, profile
},
fbp/.style={
	bp, circle
},
	transformation/.style={
		black, dashed, bend left
	},
}
\clip(-1, -0.6) rectangle (6.3, 7.5);
\draw[step=1cm, gray, very thin] (0, -0.3) grid (\maxXBoundary, \maxYBoundary);
\draw[->] (0,0) -- (\maxXBoundary, 0) node[above=0.25cm, left=0.25cm] {Time};
\draw[->] (0,\minYBoundary) -- (0, \maxYBoundary) node[right] {Cost};

\foreach \y in {0, ..., \maxY} {
	\draw[thick] (2mm, \y) -- (-2mm, \y) node[left] {$\y$};
}

\foreach \x in {0, 2, ..., 12} {
		\tikzmath{\xscaled = (\x) / 2;}
	\draw[thick] (\xscaled, 2mm) -- ++(0, -4mm) node[below] {$\x$};
}

\coordinate (f_bp1) at (0.0, 0.0);
\coordinate (f_bp2) at (4.0, 6.0);
\coordinate (f_bp3) at (6.0, 7.0);
\coordinate (f_bp4) at (\maxXBoundary, 7.0);

\coordinate (g_bp1) at (0, 0.0);
\coordinate (g_bp2) at (3.0, 6.0);
\coordinate (g_bp3) at (4.5, 7.0);
\coordinate (g_bp4) at (\maxXBoundary, 7.0);


\draw[g, ->] (g_bp1) node[gbp]{} -- (g_bp2) node[gbp]{} -- node[rotate=35, above=-0.7mm]{$\Phi_g$} (g_bp3) node[gbp]{} -- (g_bp4);
\draw[f, ->] (f_bp1) node[fbp]{} -- (f_bp2) node[fbp]{} -- node[rotate=30, below=-1mm]{$\Phi_f$} (f_bp3) node[fbp]{} -- (f_bp4);

\end{tikzpicture}

==> figures/propagation-example/network.tikz <==
\begin{tikzpicture} 

\tikzset{
	every node/.style={
		inner sep=0pt, minimum size=0.7cm
	},
	every edge/.append style={
		thick,->
	},
	legend/.style = {
		minimum size=3mm
	},
legend_arc/.style = {
		thin, ->
	},
	dummy/.style={
		diamond, draw
	},
	station/.style={
		regular polygon, regular polygon sides = 3, draw
	},
	idle/.style={
		rectangle, draw, minimum size=0.5cm
	},
	charging_arc/.style={
		black, solid
	},
	idle_arc/.style={
		green!50!black, dashed
	},
	service_arc/.style={
		blue, dotted, thick
	},
	arc_cost/.style={
		above
	},
	arc_consumption/.style={
		below
	},
}

\node[draw, dummy] (source) at (0, 0) {$s^-$};
\node[draw, station] (first_station) at (2, 0) {$v_f$};
\node[draw, idle] (v_2) at (4, 0) {$v_2$};
\node[draw, idle] (v_3) at (-0.25, -1.25) {$v_3$};
\node[draw, station] (second_station) at (1.75, -1.25) {$v_g$};
\node[draw, idle] (v_4) at (3.75, -1.25) {$v_5$};
\node[draw, dummy] (sink) at (5.75, -1.25) {$s^+$};

\path[charging_arc] (source) edge node[arc_cost, above=3mm, left=-3.5mm]{$c = 2$} (first_station);
\path[charging_arc] (first_station) edge node[arc_cost]{} node[arc_consumption] {} (v_2);

\draw[service_arc](v_2) -- node[arc_consumption,below=3.5mm,right=-6mm]{$q = 1.5$} ++(1.5, 0);
\draw[service_arc,<-](v_3) -- ++ (-1, 0);

\path[idle_arc] (v_3) edge node[arc_cost]{} node[arc_consumption] {} (second_station);
\path[charging_arc] (second_station) edge node[arc_cost]{} node[arc_consumption] {} (v_4);
\path[service_arc] (v_4) edge node[arc_cost]{} node[arc_consumption] {$q = 3.5$} (sink);

\path (-0.5, -2.25) node[dummy, legend] {} -- node[legend,anchor=west] {\tiny Source/Sink} +(6mm, 0) -- ++(0, -0.5) node[idle, legend] {} -- node[legend,anchor=west] {\tiny Garage} +(6mm, 0)
 -- ++(2, 0.5) node[station, legend] {} -- node[legend,anchor=west] {\tiny Station} +(6mm, 0) --  ++(-2mm, -0.5) edge[legend_arc, charging_arc] +(4mm, 0) -- node[legend,anchor=west] {\tiny Charging} +(10mm, 0)
 -- ++(2, 0.5) edge[legend_arc, idle_arc] +(4mm,0) -- node[legend,anchor=west] {\tiny Idling} +(10mm, 0) -- ++(0, -0.5) edge[legend_arc, service_arc] +(4mm,0) -- node[legend,anchor=west] {\tiny Service} +(10mm, 0);

\end{tikzpicture}

==> figures/propagation-example/root-propagation.tikz <==
\begin{tikzpicture} 

\tikzmath{
		\maxX = 6; \maxXBoundary = \maxX + 0.3;
		\minX = 0; \minXBoundary = \minX - 0.3;
		\maxY = 6; \maxYBoundary = \maxY + 0.3;
		\minY = -1; \minYBoundary = \minY - 0.3;
}

\tikzset{
	bp/.style={
		circle, draw, thick, solid, inner sep=1.5pt
	},
	profile/.style={
		thick
	},
	propagated/.style={
		orange, profile
	},
	prev/.style={
		blue, profile
	},
	prevbp/.style={
		bp, diamond
	},
	phi/.style={
		black
	},
	transformation/.style={
		black, dashed, bend left
	},
}

\draw[step=1cm, gray, very thin] (0, -1.3) grid (\maxXBoundary, \maxYBoundary);
\draw[->] (0,0) -- (\maxXBoundary, 0) node[above=0.25cm, left=0.25cm] {Cost};
\draw[->] (0,-1.3) -- (0, \maxYBoundary) node[right] {SoC};

\draw[thick] (2mm, -1) -- (-2mm, -1) node[left] {$-\infty$};
\foreach \y in {0, ..., 5} {
	\draw[thick] (2mm, \y) -- (-2mm, \y) node[left] {$\y$};
}
\draw[thick] (2mm, \maxY) -- (-2mm, \maxY) node[left] {$6$};

\foreach \x in {1, ..., \maxX} {
	\draw[thick] (\x, 2mm) -- (\x, -2mm) node[below] {$\x$};
}

\draw[propagated, very thick] (0,-1) -- ++(2, 0);
\draw[propagated, ->] (2, 0) node[bp]{} -- node[above]{$\CostProfile[\Label_{v_f}]$} (\maxXBoundary, 0);

\draw[prev, dashed, ->] (0, 0) node[prevbp]{}  -- node[above=3.5mm,left=-5mm]{$\CostProfile[\Label_{\SourceNode}]$} (\maxXBoundary, 0);

\draw[->] (0,0) edge[transformation] node[above=-0.25mm]{$\ArcCost=2$} (2, 0);

\end{tikzpicture}

==> figures/propagation-example/second-station-propagation.tikz <==
\begin{tikzpicture} 

\tikzmath{
		\maxX = 6; \maxXBoundary = \maxX + 0.3;
		\minX = 0; \minXBoundary = \minX - 0.3;
		\maxY = 6; \maxYBoundary = \maxY + 0.3;
		\minY = -1; \minYBoundary = \minY - 0.3;
}

\tikzset{
	bp/.style={
		circle, draw, thick, solid, inner sep=1.5pt
	},
	profile/.style={
		thick
	},
	replaced/.style={
		red, profile
	},
	replbp/.style={
		bp, regular polygon, regular polygon sides = 4
},
	intermediate/.style={
		green, profile
	},
intermediatebp/.style={
		bp, regular polygon, regular polygon sides = 3
	},
	prev/.style={
		blue, profile
	},
prevbp/.style={
		bp, diamond
	},
	after_idle/.style={
		orange, profile
	},
	station_profile/.style={
		black, dashed
	},
	transformation/.style={
		black, dashed, bend left
	},
}
\clip(-1, -1.3) rectangle (6.3, 6.5);
\draw[step=1cm, gray, very thin] (0, -1.3) grid (\maxXBoundary, \maxYBoundary);
\draw[->] (0,0) -- (\maxXBoundary, 0) node[above=0.25cm, left=0.25cm] {Cost};
\draw[->] (0,-1.3) -- (0, \maxYBoundary) node[right] {SoC};

\draw[thick] (2mm, -1) -- (-2mm, -1) node[left] {$-\infty$};
\foreach \y in {0, ..., \maxY} {
	\draw[thick] (2mm, \y) -- (-2mm, \y) node[left] {$\y$};
}

\foreach \x in {6, 9, ..., 24} {
		\tikzmath{\xscaled = (\x - 6) / 3;}
	\draw[thick] (\xscaled, 2mm) -- ++(0, -4mm) node[below] {$\x$};
}

\coordinate (v3_bpinf) at (0.1666666, -1.0);
\coordinate (v3_bp1) at (0.1666666, 0.0);
\coordinate (v3_bp2) at (0.6666666, 0.5);
\coordinate (v3_bp3) at (1.8888888, 1.5);
\coordinate (v3_bp4) at (\maxXBoundary, 1.5);

\coordinate (vg_bpinf) at (0.1666666, -1.0);
\coordinate (vg_bp1) at (0.1666666, 0.0);
\coordinate (vg_bp2) at (0.6666666, 0.5);
\coordinate (vg_bp3) at (1.8888888, 1.5);
\coordinate (vg_bp4) at (\maxXBoundary, 1.5);

\coordinate (v5_1_bpinf) at (0.1666666, -1.0);
\coordinate (v5_1_bp1) at (0.1666666, 0.0);
\coordinate (v5_1_bp2) at (1.0, 2.0);
\coordinate (v5_1_bp3) at (2.2777777, 4.0);
\coordinate (v5_1_bp4) at (\maxXBoundary, 4.0);

\coordinate (v5_2_bpinf) at (2.2777777, -1.0);
\coordinate (v5_2_bp1) at (2.2777777, 4.0);
\coordinate (v5_2_bp2) at (2.8888888, 4.5);
\coordinate (v5_2_bp3) at (4.3333333, 5.5);
\coordinate (v5_2_bp4) at (\maxXBoundary, 5.5);

\coordinate (v5_3_bpinf) at (0.6666666, -1.0);
\coordinate (v5_3_bp1) at (0.6666666, 0.5);
\coordinate (v5_3_bp2) at (1.2916666, 2.0);
\coordinate (v5_3_bp3) at (2.8888888, 4.5);
\coordinate (v5_3_bp4) at (\maxXBoundary, 4.5);

\coordinate (v5_4_bpinf) at (1.8888888, -1.0);
\coordinate (v5_4_bp1) at (1.8888888, 1.5);
\coordinate (v5_4_bp2) at (2.0972222, 2.0);
\coordinate (v5_4_bp3) at (4.3333333, 5.5);
\coordinate (v5_4_bp4) at (\maxXBoundary, 5.5);


\draw[intermediate, very thick] (0, -1) -- (v5_2_bpinf);
\draw[replaced, dashed, very thick] (0, -1) -- (v5_4_bpinf);
\draw[prev, very thick] (0, -1) -- (v3_bpinf);
\draw[after_idle, very thick] (0, -1) -- (vg_bpinf);

\draw[prev, ->] (v3_bp1) -- (v3_bp2) -- (v3_bp3) node[prevbp]{} -- node[below]{$\CostProfile[\Label_{v_3}]$} (v3_bp4);
\draw[after_idle, dashed, ->] (vg_bp1) node[prevbp]{} -- (vg_bp2) node[prevbp]{} -- (vg_bp3) node[prevbp]{} -- node[above]{$\CostProfile[\Label_{v_g}]$} (vg_bp4);

\draw[replaced, ->] (v5_1_bp1) node[replbp]{} -- (v5_1_bp2) node[replbp]{} -- node[above=-2mm, rotate=70]{$\CostProfile[{\Label^{1}_{v_5}}]$} (v5_1_bp3) node[replbp]{} -- (v5_1_bp4);

\draw[replaced, dashed, ->] (v5_3_bp1) node[replbp]{} -- (v5_3_bp2) node[replbp]{} -- node[below=-2mm, rotate=70]{$\CostProfile[{\Label^{3}_{v_5}}]$}  (v5_3_bp3) node[replbp]{} -- (v5_3_bp4);


\draw[replaced, dashed] (v5_4_bp1) node[replbp]{} -- (v5_4_bp2) node[replbp]{} -- node[below=8mm, right=0mm, rotate=70]{$\CostProfile[{\Label^{4}_{v_5}}]$} (v5_4_bp3);
\draw[replaced, ->] (v5_4_bp3) node[replbp]{} -- (v5_4_bp4);

\draw[intermediate] (v5_2_bp1) node[intermediatebp]{} -- (v5_2_bp2) node[intermediatebp]{} -- node[above, rotate=40]{$\CostProfile[{\Label^{2}_{v_5}}]$} (v5_2_bp3) node[intermediatebp]{};
\draw[intermediate, dashed, ->] (v5_2_bp3) -- (v5_2_bp4);

\end{tikzpicture}

==> figures/propagation-example/second-tour-propagation-higher.tikz <==
\begin{tikzpicture} 

\tikzmath{
		\maxX = 6; \maxXBoundary = \maxX + 0.3;
		\minX = 0; \minXBoundary = \minX - 0.3;
		\maxY = 6; \maxYBoundary = \maxY + 0.3;
		\minY = -1; \minYBoundary = \minY - 0.3;
}

\tikzset{
	bp/.style={
		circle, draw, thick, solid, inner sep=1.5pt
	},
	profile/.style={
		thick
	},
	replaced/.style={
		orange, profile
	},
	replbp/.style={
		bp, regular polygon, regular polygon sides = 4, dashed
	},
	intermediate/.style={
		green, profile
	},
intermediatebp/.style={
		bp, regular polygon, regular polygon sides = 3
	},
	prev/.style={
		blue, profile, dashed
	},
	prevbp/.style={
		bp, regular polygon, regular polygon sides = 4, dashed
	},
	station_profile/.style={
		black, dashed
	},
	transformation/.style={
		black, dashed, bend left
	},
}
\clip(-1, -1.3) rectangle (6.3, 6.5);
\draw[step=1cm, gray, very thin] (0, -1.3) grid (\maxXBoundary, \maxYBoundary);
\draw[->] (0,0) -- (\maxXBoundary, 0) node[above=0.25cm, left=0.25cm] {};
\draw[->] (0,-1.3) -- (0, \maxYBoundary) node[right] {SoC};

\draw[thick] (2mm, -1) -- (-2mm, -1) node[left] {$-\infty$};
\foreach \y in {0, ..., \maxY} {
	\draw[thick] (2mm, \y) -- (-2mm, \y) node[left] {$\y$};
}

\foreach \x in {6, 9, ..., 24} {
		\tikzmath{\xscaled = (\x - 6) / 3;}
	\draw[thick] (\xscaled, 2mm) -- ++(0, -4mm) node[below] {$\x$};
}


\coordinate (v5_1_bpinf) at (0.1666666, -1.0);
\coordinate (v5_1_bp1) at (0.1666666, 0.0);
\coordinate (v5_1_bp2) at (1.0, 2.0);
\coordinate (v5_1_bp3) at (2.2777777, 4.0);
\coordinate (v5_1_bp4) at (\maxXBoundary, 4.0);

\coordinate (v5_2_bpinf) at (2.2777777, -1.0);
\coordinate (v5_2_bp1) at (2.2777777, 4.0);
\coordinate (v5_2_bp2) at (2.8888888, 4.5);
\coordinate (v5_2_bp3) at (4.3333333, 5.5);
\coordinate (v5_2_bp4) at (\maxXBoundary, 5.5);

\coordinate (v5_3_bpinf) at (0.6666666, -1.0);
\coordinate (v5_3_bp1) at (0.6666666, 0.5);
\coordinate (v5_3_bp2) at (1.2916666, 2.0);
\coordinate (v5_3_bp3) at (2.8888888, 4.5);
\coordinate (v5_3_bp4) at (\maxXBoundary, 4.5);

\coordinate (vs_1_bpinf) at (0.166666, -1);
\coordinate (vs_1_bp1) at (0.166666, -4.25);
\coordinate (vs_1_bp2) at (1.0, -2.25);
\coordinate (vs_1_bp3) at (2.27777, -0.25);
\coordinate (vs_1_bp4) at (\maxXBoundary, -0.25);
\coordinate (vs_2_bpinf) at (2.277777, -1);
\coordinate (vs_2_bp1) at (2.277777, -0.25);
\coordinate (vs_2_bp2) at (2.888888, 0.25);
\coordinate (vs_2_bp3) at (4.333333, 1.25);
\coordinate (vs_2_bp4) at (\maxXBoundary, 1.25);
\coordinate (vs_3_bpinf) at (0.6666666, -1.0);
\coordinate (vs_3_bp1) at (0.6666666, -3.75);
\coordinate (vs_3_bp2) at (1.2916666, -2.25);
\coordinate (vs_3_bp3) at (2.8888888, 0.25);
\coordinate (vs_3_bp4) at (\maxXBoundary, 0.25);

\draw[intermediate, very thick] (0, -1) -- (v5_2_bpinf);

\draw[prev, dashed, ->] (v5_1_bp1) node[prevbp]{} -- (v5_1_bp2) node[prevbp]{} -- node[above, rotate=70]{$\CostProfile[{\Label^{1}_{v_5}}]$} (v5_1_bp3) node[prevbp]{} -- (v5_1_bp4);
\draw[prev, dashed, ->] (v5_2_bp1) node[intermediatebp]{} -- (v5_2_bp2) node[intermediatebp]{} -- node[above, rotate=40]{$\CostProfile[{\Label^{2}_{v_5}}]$} (v5_2_bp3) node[intermediatebp]{} -- (v5_2_bp4);
\draw[replaced, red, dashed, ->] (v5_3_bp1) node[replbp]{} -- (v5_3_bp2) node[replbp]{} -- node[below=-4mm, rotate=70]{$\CostProfile[{\Label^{3}_{v_5}}]$}  (v5_3_bp3) node[replbp]{} -- (v5_3_bp4);

\begin{scope}
\clip(-1, -1) rectangle (6.3, 6.5);
\draw[replaced, red, dashed, ->] (vs_3_bp1) -- (vs_3_bp2) -- (vs_3_bp3)-- node[above]{$\CostProfile[{\Label^{3}_{\SinkNode}}]$} (vs_3_bp4);

\draw[replaced, dashed, ->] (vs_1_bp2) -- (vs_1_bp3) node[replbp]{} -- node[below=4mm, right=-2mm]{$\CostProfile[{\Label^{1}_{\SinkNode}}]$} (vs_1_bp4);

\path[name path=xaxis] (0, 0) -- (\maxXBoundary, 0);
\path[name path=vs_2] (vs_2_bp1) -- (vs_2_bp2) -- (vs_2_bp3) -- (vs_2_bp4);
\coordinate[name intersections={of=vs_2 and xaxis, by=A}];
\draw[intermediate, dashed] (vs_2_bp1) node[intermediatebp, dashed]{} -- (A);
\draw[intermediate, ->] (A) node[intermediatebp]{} -- (vs_2_bp2) node[intermediatebp]{} -- node[above, right=-7.5mm, rotate=35]{$\CostProfile[{\Label^{2}_{\SinkNode}}]$} (vs_2_bp3) node[intermediatebp]{} -- (vs_2_bp4);

\end{scope}

\draw[transformation, ->] (v5_2_bp1) -- (vs_2_bp1);
\draw[transformation, ->] (v5_2_bp2) -- (vs_2_bp2);
\draw[transformation, ->] (v5_2_bp3) -- (vs_2_bp3);

\end{tikzpicture}

==> figures/propagation-example/second-tour-propagation-lower.tikz <==
\begin{tikzpicture} 

\tikzmath{
		\maxX = 6; \maxXBoundary = \maxX + 0.3;
		\minX = 0; \minXBoundary = \minX - 0.3;
		\maxY = 6; \maxYBoundary = \maxY + 0.3;
		\minY = -1; \minYBoundary = \minY - 0.3;
}

\tikzset{
	bp/.style={
		regular polygon, regular polygon sides = 4, draw, thick, solid, inner sep=1.5pt
	},
	profile/.style={
		thick
	},
	replaced/.style={
		orange, profile
	},
	intermediate/.style={
		green, profile
	},
intermediatebp/.style={
		bp, regular polygon, regular polygon sides = 3
	},
	prev/.style={
		blue, profile, dashed
	},
	prevbp/.style={
		bp, regular polygon, regular polygon sides =4
	},
	station_profile/.style={
		black, dashed
	},
	transformation/.style={
		black, dashed, bend left
	},
}
\clip(-1, -1.3) rectangle (6.3, 6.5);
\draw[step=1cm, gray, very thin] (0, -1.3) grid (\maxXBoundary, \maxYBoundary);
\draw[->] (0,0) -- (\maxXBoundary, 0) node[above=0.25cm, left=0.25cm] {Cost};
\draw[->] (0,-1.3) -- (0, \maxYBoundary) node[right] {SoC};

\draw[thick] (2mm, -1) -- (-2mm, -1) node[left] {$-\infty$};
\foreach \y in {0, ..., \maxY} {
	\draw[thick] (2mm, \y) -- (-2mm, \y) node[left] {$\y$};
}

\foreach \x in {6, 9, ..., 24} {
		\tikzmath{\xscaled = (\x - 6) / 3;}
	\draw[thick] (\xscaled, 2mm) -- ++(0, -4mm) node[below] {$\x$};
}


\coordinate (v5_1_bp1) at (0.1666666, 0.0);
\coordinate (v5_1_bp2) at (1.0, 2.0);
\coordinate (v5_1_bp3) at (2.2777777, 4.0);
\coordinate (v5_1_bp4) at (\maxXBoundary, 4.0);

\coordinate (v5_2_bp1) at (2.2777777, 4.0);
\coordinate (v5_2_bp2) at (2.8888888, 4.5);
\coordinate (v5_2_bp3) at (4.3333333, 5.5);
\coordinate (v5_2_bp4) at (\maxXBoundary, 5.5);

\coordinate (vs_1_bpinf) at (1.9583333, -1);
\coordinate (vs_1_bp1) at (1.9583333, 0.0);
\coordinate (vs_1_bp2) at (2.2777777, 0.5);
\coordinate (vs_1_bp3) at (\maxXBoundary, 0.5);

\coordinate (vs_2_bpinf) at (2.2777777, -1);
\coordinate (vs_2_bp1) at (2.2777777, 0.5);
\coordinate (vs_2_bp2) at (2.8888888, 1.0);
\coordinate (vs_2_bp3) at (4.3333333, 2.0);
\coordinate (vs_2_bp4) at (\maxXBoundary, 2.0);

\draw[intermediate, very thick] (0, -1) -- (vs_2_bpinf);
\draw[replaced, dashed, very thick] (0, -1) -- (vs_1_bpinf);

\draw[prev, dashed, ->, name path=v5_1] (v5_1_bp1) node[prevbp]{} -- (v5_1_bp2) node[prevbp]{} -- node[above, rotate=70]{$\CostProfile[{\Label^{1}_{v_5}}]$} (v5_1_bp3) node[prevbp]{} -- (v5_1_bp4);
\draw[prev, dashed, ->] (v5_2_bp1) node[intermediatebp]{} -- (v5_2_bp2) node[intermediatebp]{} -- node[above, rotate=40]{$\CostProfile[{\Label^{2}_{v_5}}]$} (v5_2_bp3) node[intermediatebp]{} -- (v5_2_bp4);

\draw[intermediate,->] (vs_2_bp1) node[intermediatebp]{} -- (vs_2_bp2) node[intermediatebp]{} -- node[above, right=-7.5mm, rotate=35]{$\CostProfile[{\Label^{2}_{\SinkNode}}]$} (vs_2_bp3) node[intermediatebp]{} -- (vs_2_bp4);

\draw[replaced,->] (vs_1_bp1) node[bp]{} -- (vs_1_bp2) node[bp]{} -- node[above]{$\CostProfile[{\Label^{1}_{\SinkNode}}]$} (vs_1_bp3);


\path[name path=vs_1_bp1_y] (vs_1_bp1) -- ++(0, 5);
\coordinate[name intersections={of=vs_1_bp1_y and v5_1, by=vs_1_cutoff}];

\draw[transformation, ->] (vs_1_cutoff) node[bp, dashed]{} -- (vs_1_bp1);
\draw[transformation, ->] (v5_2_bp1) -- (vs_2_bp1);
\draw[transformation, ->] (v5_2_bp2) -- (vs_2_bp2);
\draw[transformation, ->] (v5_2_bp3) -- (vs_2_bp3);

\end{tikzpicture}

==> figures/propagation-example/station-cost-profiles.tikz <==
\begin{tikzpicture} 

\tikzmath{
		\maxX = 6; \maxXBoundary = \maxX + 0.3;
		\minX = 0; \minXBoundary = \minX - 0.3;
		\maxY = 7; \maxYBoundary = \maxY + 0.3;
		\minY = 0; \minYBoundary = \minY - 0.3;
}

\tikzset{
	bp/.style={
		circle, draw, thick, solid, inner sep=1.5pt
	},
	profile/.style={
		thick
	},
	replaced/.style={
		orange, profile
	},
	intermediate/.style={
		green, profile
	},
	prev/.style={
		blue, profile, dashed
	},
	g/.style={
		blue, profile
	},
gbp/.style={
	bp, diamond
},
f/.style={
		orange, profile
	},
fbp/.style={
	bp, circle
},
	transformation/.style={
		black, dashed, bend left
	},
}
\clip(-1, -0.6) rectangle (6.3, 7.5);
\draw[step=1cm, gray, very thin] (0, -0.3) grid (\maxXBoundary, \maxYBoundary);
\draw[->] (0,0) -- (\maxXBoundary, 0) node[above=0.25cm, left=0.25cm] {Cost};
\draw[->] (0,\minYBoundary) -- (0, \maxYBoundary) node[right] {SoC};

\foreach \y in {0, ..., \maxY} {
	\draw[thick] (2mm, \y) -- (-2mm, \y) node[left] {$\y$};
}

\foreach \x in {0, 5, ..., 30} {
		\tikzmath{\xscaled = (\x) / 5;}
	\draw[thick] (\xscaled, 2mm) -- ++(0, -4mm) node[below] {$\x$};
}

\coordinate (f_bp1) at (0.0, 0.0);
\coordinate (f_bp2) at (1.5, 2.0);
\coordinate (f_bp3) at (6.125, 7.0);
\coordinate (f_bp4) at (\maxXBoundary, 7.0);

\coordinate (g_bp1) at (0, 0.0);
\coordinate (g_bp2) at (0.625, 2.0);
\coordinate (g_bp3) at (3.5, 7.0);
\coordinate (g_bp4) at (\maxXBoundary, 7.0);


\draw[g, ->] (g_bp1) node[gbp]{} -- (g_bp2) node[gbp]{} -- node[rotate=60, above=-0.5mm]{$\CostProfile[(v_g, v_5)]$} (g_bp3) node[gbp]{} -- (g_bp4);
\draw[f, ->] (f_bp1) node[fbp]{} -- (f_bp2) node[fbp]{} -- node[rotate=50, below=-1mm]{$\CostProfile[(v_f, v_2)]$} (f_bp3) node[fbp]{} -- (f_bp4);

\end{tikzpicture}

==> figures/pwl-phi.tikz <==
\begin{tikzpicture}[scale=0.65]

\tikzset{
	bp/.style={
		circle, draw, thick, solid, inner sep=1.5pt
	},
	cost_profile/.style={
		black, very thick
	},
	label_profile/.style={
		cost_profile, dashed
	},
	dual/.style={
		black, dashed, bend left,->
	},
	dummy/.style={
		diamond, draw, inner sep=0pt, minimum size=0.7cm
	},
	station/.style={
		regular polygon, regular polygon sides = 3, draw, inner sep=0pt, minimum size=0.7cm
	},
	charging_arc/.style={
		black, solid, thick, ->
	},
	idle/.style={
		rectangle, draw, minimum size=0.5cm
	},
	arc_cost/.style={
		above
	},
	arc_consumption/.style={
		below
	},
}

\clip(-1, -1) rectangle (8.3,8.7);

\draw[step=1cm, gray, very thin] (0, -0) grid (8.3, 8.3);
\draw[->, thick] (0,0) -- (8.3, 0) node[above=0.25cm, left=0.25cm] {Time};
\draw[->, thick] (0,-0) -- (0, 8.3) node[right] {SoC};


\draw[thick] (2mm, 0) -- (-2mm, 0) node[left] {$q_0$};
\draw[thick] (2mm, 5.35) -- (-2mm, 5.35) node[left] {$q_1$};
\draw[thick] (2mm, 7) -- (-2mm, 7) node[left] {$q_2$};
\draw[thick] (2mm, 8) -- (-2mm, 8) node[left] {$q_3$};

\draw[thick] (-2mm, 8) -- (2mm, 8);

\draw[thick] (0, 2mm) -- (0, -2mm) node[below] {$t_0$};
\draw[thick] (3, 2mm) -- (3, -2mm) node[below] {$t_1$};
\draw[thick] (5, 2mm) -- (5, -2mm) node[below] {$t_2$};
\draw[thick] (8, 2mm) -- (8, -2mm) node[below] {$t_3$};

\draw[dotted, thick] (0, 5.35) -- ++(3, 0) -- ++ (0, -5.35);
\draw[dotted, thick] (0, 7) -- ++(5, 0) -- ++(0, -7);
\draw[dotted, thick] (0, 8) -- ++(8, 0) -- ++(0, -8);
\draw[thick] (8, 8.32) -- (8, 8.28) node[left]  {$\MaxSoC$};


\draw[cost_profile] (0, 0) node[bp]{} -- ++(3,5.35) node[bp]{} -- node[below, right=2mm] {$\ChargingFunction(\tau)$} ++(2, 1.65) node[bp]{} -- (8, 8) node[bp]{};

\end{tikzpicture}


==> figures/soc-profile-example.tikz <==
\begin{tikzpicture}[scale=0.65]

\tikzset{
	bp/.style={
		circle, draw, thick, solid, inner sep=1.5pt
	},
	cost_profile/.style={
		black, very thick
	},
	label_profile/.style={
		cost_profile, dashed
	},
	dual/.style={
		black, dashed, bend left,->
	},
	dummy/.style={
		diamond, draw, inner sep=0pt, minimum size=0.7cm
	},
	station/.style={
		regular polygon, regular polygon sides = 3, draw, inner sep=0pt, minimum size=0.7cm
	},
	charging_arc/.style={
		black, solid, thick, ->
	},
	idle/.style={
		rectangle, draw, minimum size=0.5cm
	},
	arc_cost/.style={
		above
	},
	arc_consumption/.style={
		below
	},
}

\draw[step=1cm, gray, very thin] (0, -1.3) grid (8.3, 8.3);
\draw[->, thick] (0,0) -- (8.3, 0) node[above=0.25cm, left=0.25cm] {Cost};
\draw[->, thick] (0,-1.3) -- (0, 8.3) node[right] {SoC};

\draw[thick] (2mm, -1) -- (-2mm, -1) node[left] {$-\infty$};
\foreach \y in {0, ..., 8} {
	\draw[thick] (2mm, \y) -- (-2mm, \y) node[left] {$\y$};
}
\draw[thick] (2mm, 8) -- (-2mm, 8);
\draw[dotted, thick] (2mm, 8) -- (8.3, 8);
\draw[thick] (8, 8.32) -- (8, 8.28) node[left]  {$\MaxSoC$};

\foreach \x in {1, ..., 8} {
	\draw[thick] (\x, 2mm) -- (\x, -2mm) node[below] {$\x$};
}

\draw[cost_profile] (0, -1) -- (2, -1);
\draw[->,cost_profile] (2, 1) node[bp]{} -- ++(1,2) node[bp]{} -- ++(1.5, 2) node[bp]{} -- ++(3, 2) node[bp]{} -- (8.3, 7);


\node (source) at (1, -2) {$\dots$};
\node[draw, station] (first_station) at (3, -2) {$i$};
\node (rest) at (5, -2) {$\dots$};
\node[draw, idle] (target_vertex) at (7, -2) {$j$};

\path[charging_arc] (source) edge node[arc_cost]{} node[arc_consumption] {} (first_station);
\path[charging_arc] (first_station) edge node[arc_cost]{} node[arc_consumption] {} (rest);
\path[charging_arc] (rest) edge node[arc_cost]{} node[arc_consumption] {} (target_vertex);

\end{tikzpicture}

==> figures/soc-profile-station-replacement-2.tikz <==
\begin{tikzpicture} 

\tikzset{
	bp/.style={
		draw, thick, solid, inner sep=1.5pt
	},
	f/.style={
		orange, thick
	},
	fbp/.style={
		circle, bp
	},
	ubp/.style={
		diamond, bp
	},
	phibp/.style = {
		diamond, bp
	},
	u/.style={
		blue
	},
	phi/.style={
		black
	}
}

\clip(-1, -1.3) rectangle (7.3, 7.5);

\draw[step=1cm, gray, very thin] (0, -1.3) grid (7.3, 7.3);
\draw[->] (0,0) -- (7.3, 0) node[above=0.25cm, left=0.25cm] {Cost};
\draw[->] (0,-1) -- (0, 7.3) node[right] {SoC};

\draw[thick] (2mm, -1) -- (-2mm, -1) node[left] {$-\infty$};
\foreach \y in {0, ..., 5} {
	\draw[thick] (2mm, \y) -- (-2mm, \y) node[left] {$\y$};
}

\draw[thick] (2mm, 6) -- (-2mm, 6) node[left=0.15cm,below=-0.2cm] {$q_{\max}$};
\draw[thick] (2mm, 7) -- (-2mm, 7) node[left] {$7$};

\foreach \x in {1, ..., 7} {
	\draw[thick] (\x, 2mm) -- (\x, -2mm) node[below] {$\x$};
}

\draw[->,f] (1.5, 1) node[fbp] {} -- ++(2, 3) node[fbp] {} -- node[above=2.5mm,rotate=25, left=2mm]{$\CostProfile[\Label_i]$} ++(2, 1) node[fbp]{} -- (7, 5);


\draw[dotted, name path=q] (0, 2.5) node[left] {$q'$} -- (7.3, 2.5);
\draw[dotted] (0, 6.0) -- (4.45, 6.0) -- (7.3, 6.0);

\draw[->,phi,dashed,name path=phi] (2.43, 0) node[phibp]{} -- node[rotate=70, below=0cm]{$\ShiftedStationProfile$} ++(1, 3) node[phibp] (test) {} -- ++(3, 4) node[phibp]{} -- (7, 7);

\path[name path=maxsoc] (0,6) -- (7.3,6);
\coordinate[name intersections={of=maxsoc and phi, by=stationcutoffUB}];
\coordinate[name intersections={of=q and phi, by=stationcutoffLB}];

\draw[u, very thick] (0, -1) -- (3.25, -1);
\draw[->, u] (stationcutoffLB) node[ubp]{} -- (test) node[ubp] {} -- node[rotate=55,right=5mm, above=-0.1cm]{$\CostProfile[\Label_j]$} (stationcutoffUB) node[ubp]{} -- (7, 6);

\draw[f, dashed, very thick] (0, -1) -- (1.5, -1);

\end{tikzpicture}

==> figures/soc-profile-station-replacement.tikz <==
\begin{tikzpicture} 

\tikzset{
	bp/.style={
		draw, thick, solid, inner sep=1.5pt
	},
	fbp/.style={
			circle, bp
		},
	phibp/.style={
		diamond, bp
	},
	f/.style={
		orange, thick
	},
	u/.style={
		blue
	},
	phi/.style={
		black
	}
}

\clip(-1, -1.3) rectangle (7.3, 7.5);

\draw[step=1cm, gray, very thin] (0, -1.3) grid (7.3, 7.3);
\draw[->] (0,0) -- (7.3, 0) node[above=0.25cm, left=0.25cm] {Cost};
\draw[->] (0,-1) -- (0, 7.3) node[right] {SoC};

\draw[thick] (2mm, -1) -- (-2mm, -1) node[left] {$-\infty$};
\foreach \y in {0, ..., 7} {
	\draw[thick] (2mm, \y) -- (-2mm, \y) node[left] {$\y$};
}

\foreach \x in {1, ..., 7} {
	\draw[thick] (\x, 2mm) -- (\x, -2mm) node[below] {$\x$};
}

\node[below] at (0.75, 0) {$\ArcCost$};
\draw[->,phi] (0.75, 0) node[phibp]{} -- ++(1, 3) node[phibp] {} -- node[rotate=55, above=-0.1cm]{$\StationProfile$} ++(3, 4) node[phibp]{} -- (7, 7);

\draw[phi, very thick] (0, -1) -- (2.43, -1);

\draw[f, dashed, very thick] (0, -1) -- (1.5, -1);
\draw[->,f] (1.5, 1) node[fbp] {} -- ++(2, 3) node[fbp] {} -- ++(2, 1) node[fbp]{} -- (7, 5);

\draw[dotted] (2.5, 0) -- (2.5, 2.5) -- (0, 2.5) node[left] {$q'$};

\draw[dotted] (1.57, 2.5) -- ++(0, -2.5);

\path[->, bend right] (1.57,2.5) edge node[above] {$\Delta c$} (2.5, 2.5);
\draw[->,phi,dashed] (1.68, 0) node[phibp]{} -- ++(1, 3) node[phibp] {} -- ++(3, 4) node[phibp]{} -- (7, 7);

\path[->, bend right] (2.5,2.5) edge node[below] {$\ArcCost$} (3.25, 2.5);
\draw[->,phi] (2.43, 0) node[phibp]{} -- ++(1, 3) node[phibp] {} -- node[rotate=55, above=-0.1cm]{$\ShiftedStationProfile$} ++(3, 4) node[phibp]{} -- (7, 7);

\end{tikzpicture}
